Pair-Partition Constructions for CPM-Based Quantum LDPC Codes

We introduce the pair-partition (PP) construction of binary Calderbank--Shor--Steane quantum low-density parity-check codes from circulant permutation matrices. A square array of pair partitions imposes linear paired-difference equations on the CPM exponents and thereby guarantees CSS orthogonality. Pairing graphs derived from this array allow the combinatorial design to be screened before exponent search. We further give and prove a complete algorithm for verifying lower bounds on the quantum minimum distance of a fixed CSS lift. The algorithm searches for zero-syndrome vectors outside the opposing stabilizer row space, uses only rigorously valid pruning rules, and finds no vector through a prescribed weight if and only if the corresponding distance exceeds that weight. For fixed column weight, row weight, and search limit, cyclic symmetry makes the combinatorial support-enumeration bound independent of the lift size, although matrix preprocessing and row-space tests can still depend on the lift size. Thus the construction stage and the distance-verification stage are both specified by directly checkable finite procedures.

==> AM_grid_example_tikz.tex <==
\begin{tikzpicture}[x=0.27cm,y=-0.27cm,font=\scriptsize]
% Zero entries form the white background.  For a pair {u,v} in M_ij,
% the four nonzero coefficients are -e_{i,u}+e_{i,v}+d_{j,u}-d_{j,v}.
\fill[white] (0,0) rectangle (48,36);
\foreach[count=\r from 0] \i/\j/\u/\v in {
0/0/0/3,0/0/1/2,0/0/4/6,0/0/5/7,
0/1/0/2,0/1/1/6,0/1/3/7,0/1/4/5,
0/2/0/6,0/2/1/5,0/2/2/3,0/2/4/7,
1/0/0/5,1/0/1/3,1/0/2/4,1/0/6/7,
1/1/0/3,1/1/1/5,1/1/2/7,1/1/4/6,
1/2/0/7,1/2/1/4,1/2/2/6,1/2/3/5,
2/0/0/1,2/0/2/6,2/0/3/5,2/0/4/7,
2/1/0/5,2/1/1/7,2/1/2/4,2/1/3/6,
2/2/0/2,2/2/1/6,2/2/3/7,2/2/4/5}{
  \pgfmathtruncatemacro{\eu}{8*\i+\u}
  \pgfmathtruncatemacro{\ev}{8*\i+\v}
  \pgfmathtruncatemacro{\du}{24+8*\j+\u}
  \pgfmathtruncatemacro{\dv}{24+8*\j+\v}
  \fill[red!72]  (\eu,\r) rectangle ++(1,1);
  \fill[blue!72] (\ev,\r) rectangle ++(1,1);
  \fill[blue!72] (\du,\r) rectangle ++(1,1);
  \fill[red!72]  (\dv,\r) rectangle ++(1,1);
}
% Hairline grid for individual entries; zero-entry interiors remain white.
\foreach \x in {0,...,48}
  \draw[black!35,line width=0.04pt] (\x,0)--(\x,36);
% Make every bit row visible with a thin horizontal rule.
\foreach \y in {0,...,36}
  \draw[black!45,line width=0.08pt] (0,\y)--(48,\y);
% Stronger block boundaries.
\foreach \x in {0,8,16,24,32,40,48}
  \draw[black!55,line width=0.45pt] (\x,0)--(\x,36);
\draw[black,line width=0.9pt] (24,0)--(24,36);
\foreach \y in {0,4,8,12,16,20,24,28,32,36}
  \draw[black!55,line width=0.45pt] (0,\y)--(48,\y);
\foreach \y in {0,12,24,36}
  \draw[black,line width=0.9pt] (0,\y)--(48,\y);
\draw[black,line width=0.9pt] (0,0) rectangle (48,36);

% Column and row-group labels.
\node at (4,-1.0)  {$e_{0,*}$};
\node at (12,-1.0) {$e_{1,*}$};
\node at (20,-1.0) {$e_{2,*}$};
\node at (28,-1.0) {$d_{0,*}$};
\node at (36,-1.0) {$d_{1,*}$};
\node at (44,-1.0) {$d_{2,*}$};
\node[anchor=east] at (-0.6,2)  {$M_{00}$};
\node[anchor=east] at (-0.6,6)  {$M_{01}$};
\node[anchor=east] at (-0.6,10) {$M_{02}$};
\node[anchor=east] at (-0.6,14) {$M_{10}$};
\node[anchor=east] at (-0.6,18) {$M_{11}$};
\node[anchor=east] at (-0.6,22) {$M_{12}$};
\node[anchor=east] at (-0.6,26) {$M_{20}$};
\node[anchor=east] at (-0.6,30) {$M_{21}$};
\node[anchor=east] at (-0.6,34) {$M_{22}$};

\end{tikzpicture}


==> pairing_graphs_example1_tikz.tex <==
% Pairing graphs computed from the 3-by-3 pair-partition array in Example 1.
\begingroup
\tikzset{
  pairzero/.style={draw=blue!70!black,line width=0.8pt},
  pairone/.style={draw=red!75!black,line width=0.8pt,dashed},
  pairtwo/.style={draw=green!45!black,line width=0.9pt,dotted},
  pairvertex/.style={circle,draw=black,fill=white,inner sep=0pt,
    minimum size=3.2mm,font=\scriptsize}
}
\newcommand{\paircoords}{%
  \foreach \v/\a in {0/90,1/45,2/0,3/-45,4/-90,5/-135,6/180,7/135}
    \coordinate (v\v) at (\a:0.90cm);%
}
\newcommand{\pairnodes}{%
  \foreach \v in {0,...,7} \node[pairvertex] at (v\v) {\v};%
}
\newcommand{\pairtitle}[2]{\multicolumn{1}{c}{$#1\;(g=#2)$}}
\setlength{\tabcolsep}{3pt}
\begin{tabular}{ccc}
\pairtitle{\Gamma_0^X}{3} & \pairtitle{\Gamma_1^X}{4} &
\pairtitle{\Gamma_2^X}{3} \\[1mm]
\begin{tikzpicture}
  \paircoords
  \draw[pairzero] (v0)--(v3) (v1)--(v2) (v4)--(v6) (v5)--(v7);
  \draw[pairone]  (v0)--(v5) (v1)--(v3) (v2)--(v4) (v6)--(v7);
  \draw[pairtwo]  (v0)--(v1) (v2)--(v6) (v3)--(v5) (v4)--(v7);
  \pairnodes
\end{tikzpicture}
&
\begin{tikzpicture}
  \paircoords
  \draw[pairzero] (v0)--(v2) (v1)--(v6) (v3)--(v7) (v4)--(v5);
  \draw[pairone]  (v0)--(v3) (v1)--(v5) (v2)--(v7) (v4)--(v6);
  \draw[pairtwo]  (v0)--(v5) (v1)--(v7) (v2)--(v4) (v3)--(v6);
  \pairnodes
\end{tikzpicture}
&
\begin{tikzpicture}
  \paircoords
  \draw[pairzero] (v0)--(v6) (v1)--(v5) (v2)--(v3) (v4)--(v7);
  \draw[pairone]  (v0)--(v7) (v1)--(v4) (v2)--(v6) (v3)--(v5);
  \draw[pairtwo]  (v0)--(v2) (v1)--(v6) (v3)--(v7) (v4)--(v5);
  \pairnodes
\end{tikzpicture}
\\[1mm]
\pairtitle{\Gamma_0^Z}{3} & \pairtitle{\Gamma_1^Z}{3} &
\pairtitle{\Gamma_2^Z}{4} \\[1mm]
\begin{tikzpicture}
  \paircoords
  \draw[pairzero] (v0)--(v3) (v1)--(v2) (v4)--(v6) (v5)--(v7);
  \draw[pairone]  (v0)--(v2) (v1)--(v6) (v3)--(v7) (v4)--(v5);
  \draw[pairtwo]  (v0)--(v6) (v1)--(v5) (v2)--(v3) (v4)--(v7);
  \pairnodes
\end{tikzpicture}
&
\begin{tikzpicture}
  \paircoords
  \draw[pairzero] (v0)--(v5) (v1)--(v3) (v2)--(v4) (v6)--(v7);
  \draw[pairone]  (v0)--(v3) (v1)--(v5) (v2)--(v7) (v4)--(v6);
  \draw[pairtwo]  (v0)--(v7) (v1)--(v4) (v2)--(v6) (v3)--(v5);
  \pairnodes
\end{tikzpicture}
&
\begin{tikzpicture}
  \paircoords
  \draw[pairzero] (v0)--(v1) (v2)--(v6) (v3)--(v5) (v4)--(v7);
  \draw[pairone]  (v0)--(v5) (v1)--(v7) (v2)--(v4) (v3)--(v6);
  \draw[pairtwo]  (v0)--(v2) (v1)--(v6) (v3)--(v7) (v4)--(v5);
  \pairnodes
\end{tikzpicture}
\end{tabular}

\vspace{1mm}
\begin{tikzpicture}[baseline=-0.6ex]
  \draw[pairzero] (0,0)--(0.65,0);
  \node[anchor=west,font=\scriptsize] at (0.72,0) {0};
  \draw[pairone] (1.18,0)--(1.83,0);
  \node[anchor=west,font=\scriptsize] at (1.90,0) {1};
  \draw[pairtwo] (2.36,0)--(3.01,0);
  \node[anchor=west,font=\scriptsize] at (3.08,0) {2};
\end{tikzpicture}
\endgroup

